Performance Characterization of Expert Router for Scalable LLM Inference

Large Language Models (LLMs) have experienced widespread adoption across scientific and industrial domains due to their versatility and utility for diverse tasks. Nevertheless, deploying and serving these models at scale with optimal throughput and latency remains a significant challenge, primarily because of LLMs' high computational and memory demands. Specialized models optimized for specific tasks can be combined through a routing mechanism to address these challenges, creating a modular inference system. This paper introduces Expert Router, a scalable routing architecture that directs prompts to specialized expert models. We characterize multiple Expert Router configurations, including different LLama 3 models with quantized and non-quantized weights under up to 1,000 concurrent users. Our findings reveal that Expert Router introduces minimal latency overhead, with the configuration of expert models being a dominating factor in performance outcomes. High-parameter expert models deliver stable throughput and latency under moderate concurrency levels. In contrast, smaller expert models maintain competitive performance across a wider range of concurrent users compared to tensor-parallelized baseline models. This highlights the potential of Expert Router for efficient and scalable LLM deployment.

==> 01_Figures/Architecture_v_0.3.8.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Architecture_v_0.3.8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{533.24487881bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47751819)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.89220611,0.4625667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GPU}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.89208792,0.44391992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Topic cluster}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.27366472,0.2590755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{balancer}\end{tabular}}}}%
    \put(0.28764139,0.28102271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{load}\end{tabular}}}}%
    \put(0.28331581,0.30184147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{nginx} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.53307575,0.18197386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.46504495,0.18199065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.87749389,0.28673936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} LM $C_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.87749389,0.2423962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} LM $C_3$\end{tabular}}}}%
    \put(0.87749389,0.19823667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} LM $C_4$\end{tabular}}}}%
    \put(0.87749389,0.15513372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} LM $C_5$\end{tabular}}}}%
    \put(0.87749389,0.11201767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} LM $C_6$\end{tabular}}}}%
    \put(0.87749389,0.07091467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} LM $C_7$\end{tabular}}}}%
    \put(0.87749389,0.02772053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} LM $C_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.42089368,0.40228416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Routing Gateway\end{tabular}}}}%
    \put(0.82983795,0.38228416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inference Backend\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.2340393,0.30610414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.78457696,0.34473407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.58785397,0.32759814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.2340393,0.25462819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.0435048,0.34621311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User Simulator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.1449119,0.29569235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{ID: 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.1449119,0.29569235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{ID: 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.03846316,0.26453837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{C4} \end{tabular}}}}%
    \put(0.02246316,0.24753837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{Dataset}\end{tabular}}}}%
    \put(0.12986499,0.26453837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{Synthetic}\end{tabular}}}}%
    \put(0.14286499,0.24753837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{Users}\end{tabular}}}}%
    \put(0.43089368,0.00838839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Query Classification}\end{tabular}}}}%
    \put(0.1449119,0.29569235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{ID: N}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.46815231,0.30079175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \large{gRPC} \\ \large{reverse} \\ \large{Proxy} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{01_Figures/Architecture_v_0.3.8.pdf}}%
    \put(0.36306417,0.30610414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.36306417,0.25462819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.87749389,0.32875819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} LM $C_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%

